Optimal Transport for Counterfactual Estimation: A Method for Causal Inference

Many problems ask a question that can be formulated as a causal question: "what would have happened if...?" For example, "would the person have had surgery if he or she had been Black?" To address this kind of questions, calculating an average treatment effect (ATE) is often uninformative, because one would like to know how much impact a variable (such as skin color) has on a specific individual, characterized by certain covariates. Trying to calculate a conditional ATE (CATE) seems more appropriate. In causal inference, the propensity score approach assumes that the treatment is influenced by x, a collection of covariates. Here, we will have the dual view: doing an intervention, or changing the treatment (even just hypothetically, in a thought experiment, for example by asking what would have happened if a person had been Black) can have an impact on the values of x. We will see here that optimal transport allows us to change certain characteristics that are influenced by the variable we are trying to quantify the effect of. We propose here a mutatis mutandis version of the CATE, which will be done simply in dimension one by saying that the CATE must be computed relative to a level of probability, associated to the proportion of x (a single covariate) in the control population, and by looking for the equivalent quantile in the test population. In higher dimension, it will be necessary to go through transport, and an application will be proposed on the impact of some variables on the probability of having an unnatural birth (the fact that the mother smokes, or that the mother is Black).

==> dessin/match-DAG-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp647219415878747] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (198,91) .. controls (198,82.16) and (205.16,75) .. (214,75) .. controls (222.84,75) and (230,82.16) .. (230,91) .. controls (230,99.84) and (222.84,107) .. (214,107) .. controls (205.16,107) and (198,99.84) .. (198,91) -- cycle ;
%Shape: Circle [id:dp4623343393101351] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (117,91) .. controls (117,82.16) and (124.16,75) .. (133,75) .. controls (141.84,75) and (149,82.16) .. (149,91) .. controls (149,99.84) and (141.84,107) .. (133,107) .. controls (124.16,107) and (117,99.84) .. (117,91) -- cycle ;
%Straight Lines [id:da489138465932506] 
\draw    (133,41) -- (133,72) ;
\draw [shift={(133,75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp1555112104444264] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (117,25) .. controls (117,16.16) and (124.16,9) .. (133,9) .. controls (141.84,9) and (149,16.16) .. (149,25) .. controls (149,33.84) and (141.84,41) .. (133,41) .. controls (124.16,41) and (117,33.84) .. (117,25) -- cycle ;
%Straight Lines [id:da8328501702889709] 
\draw    (146,33) -- (202.6,75.21) ;
\draw [shift={(205,77)}, rotate = 216.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da549031465320101] 
\draw    (151,90) -- (195,90.94) ;
\draw [shift={(198,91)}, rotate = 181.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da787546021358317] 
\draw    (148.1,149.3) -- (199.75,103.98) ;
\draw [shift={(202,102)}, rotate = 138.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp1986918865995252] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116,153) .. controls (116,144.16) and (123.16,137) .. (132,137) .. controls (140.84,137) and (148,144.16) .. (148,153) .. controls (148,161.84) and (140.84,169) .. (132,169) .. controls (123.16,169) and (116,161.84) .. (116,153) -- cycle ;
%Straight Lines [id:da22431902649218183] 
\draw    (149,25) -- (200.1,25.28) ;
\draw [shift={(203.1,25.3)}, rotate = 180.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp39745456397102774] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (202,26) .. controls (202,17.16) and (209.16,10) .. (218,10) .. controls (226.84,10) and (234,17.16) .. (234,26) .. controls (234,34.84) and (226.84,42) .. (218,42) .. controls (209.16,42) and (202,34.84) .. (202,26) -- cycle ;

% Text Node
\draw (208,85.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y$};
% Text Node
\draw (124,85.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x}^{m}$};
% Text Node
\draw (129,18.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (123,147.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x}^{c}$};
% Text Node
\draw (47,17) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {treatment};
% Text Node
\draw (234,82) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {outcome};
% Text Node
\draw (9,74) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{71.4pt}\setlength\topsep{0pt}
\begin{flushright}
mediator\\(endogeneous)
\end{flushright}
\end{minipage}};
% Text Node
\draw (18,138) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{65.14pt}\setlength\topsep{0pt}
\begin{flushright}
colider\\(exogeneous)
\end{flushright}

\end{minipage}};
% Text Node
\draw (209,20.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x}^{p}$};
% Text Node
\draw (240,8) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {confounding\\(noise, proxy)};


\end{tikzpicture}


==> dessin/match-DAG-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp13658452349878047] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (92,89) .. controls (92,80.16) and (99.16,73) .. (108,73) .. controls (116.84,73) and (124,80.16) .. (124,89) .. controls (124,97.84) and (116.84,105) .. (108,105) .. controls (99.16,105) and (92,97.84) .. (92,89) -- cycle ;
%Shape: Circle [id:dp25163412737494506] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (11,89) .. controls (11,80.16) and (18.16,73) .. (27,73) .. controls (35.84,73) and (43,80.16) .. (43,89) .. controls (43,97.84) and (35.84,105) .. (27,105) .. controls (18.16,105) and (11,97.84) .. (11,89) -- cycle ;
%Straight Lines [id:da08399469689704131] 
\draw [line width=0.75]    (27,39) -- (27,70) ;
\draw [shift={(27,73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9103590392048093] 
\draw [line width=0.75]    (40,31) -- (96.6,73.21) ;
\draw [shift={(99,75)}, rotate = 216.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2857949781798549] 
\draw [line width=0.75]    (45,88) -- (89,88.94) ;
\draw [shift={(92,89)}, rotate = 181.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24214997121229342] 
\draw    (42.1,147.3) -- (93.75,101.98) ;
\draw [shift={(96,100)}, rotate = 138.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9158670635817864] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (10,151) .. controls (10,142.16) and (17.16,135) .. (26,135) .. controls (34.84,135) and (42,142.16) .. (42,151) .. controls (42,159.84) and (34.84,167) .. (26,167) .. controls (17.16,167) and (10,159.84) .. (10,151) -- cycle ;
%Shape: Circle [id:dp4099844373128174] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (253,89) .. controls (253,80.16) and (260.16,73) .. (269,73) .. controls (277.84,73) and (285,80.16) .. (285,89) .. controls (285,97.84) and (277.84,105) .. (269,105) .. controls (260.16,105) and (253,97.84) .. (253,89) -- cycle ;
%Shape: Circle [id:dp10943440435106111] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (172,89) .. controls (172,80.16) and (179.16,73) .. (188,73) .. controls (196.84,73) and (204,80.16) .. (204,89) .. controls (204,97.84) and (196.84,105) .. (188,105) .. controls (179.16,105) and (172,97.84) .. (172,89) -- cycle ;
%Straight Lines [id:da4908633877217007] 
\draw [line width=1.5]    (188,39) -- (188,69) ;
\draw [shift={(188,73)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da05843908704245282] 
\draw [line width=1.5]    (201,31) -- (256.79,72.61) ;
\draw [shift={(260,75)}, rotate = 216.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da018368302396613467] 
\draw [line width=1.5]    (206,88) -- (249,88.91) ;
\draw [shift={(253,89)}, rotate = 181.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5576703758545092] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (203.1,147.3) -- (254.75,101.98) ;
\draw [shift={(257,100)}, rotate = 138.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp02714753080436394] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (171,151) .. controls (171,142.16) and (178.16,135) .. (187,135) .. controls (195.84,135) and (203,142.16) .. (203,151) .. controls (203,159.84) and (195.84,167) .. (187,167) .. controls (178.16,167) and (171,159.84) .. (171,151) -- cycle ;
%Rounded Rect [id:dp2750710829395441] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (173.1,15.88) .. controls (173.1,12.8) and (175.6,10.3) .. (178.68,10.3) -- (195.42,10.3) .. controls (198.5,10.3) and (201,12.8) .. (201,15.88) -- (201,33.42) .. controls (201,36.5) and (198.5,39) .. (195.42,39) -- (178.68,39) .. controls (175.6,39) and (173.1,36.5) .. (173.1,33.42) -- cycle ;
%Shape: Circle [id:dp5505222531288511] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (11,23) .. controls (11,14.16) and (18.16,7) .. (27,7) .. controls (35.84,7) and (43,14.16) .. (43,23) .. controls (43,31.84) and (35.84,39) .. (27,39) .. controls (18.16,39) and (11,31.84) .. (11,23) -- cycle ;

% Text Node
\draw (102,83.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y$};
% Text Node
\draw (18,83.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x}^{m}$};
% Text Node
\draw (23,16.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (17,145.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x}^{c}$};
% Text Node
\draw (263,83.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y'$};
% Text Node
\draw (179,83.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x} '^{m}$};
% Text Node
\draw (184,16.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t'$};
% Text Node
\draw (178,145.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$\boldsymbol{x}^{c}$};
% Text Node
\draw (293,84.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y'=h( t',\boldsymbol{x} '^{m} ,\boldsymbol{x}^{c})$};
% Text Node
\draw (57,180) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {DAG};
% Text Node
\draw (202,179) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {intervention on the treatment};


\end{tikzpicture}


==> dessin/match-dessin-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da7319334483736667] 
\draw    (6.1,90.3) -- (489.1,90.3) ;
\draw [shift={(491.1,90.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp8201460240825595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (30,33.3) -- (39.1,33.3) -- (39.1,90) -- (30,90) -- cycle ;
%Shape: Rectangle [id:dp024524130623561513] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85,33.3) -- (94.1,33.3) -- (94.1,90) -- (85,90) -- cycle ;
%Shape: Rectangle [id:dp3124007214715755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (108,33.3) -- (117.1,33.3) -- (117.1,90) -- (108,90) -- cycle ;
%Shape: Rectangle [id:dp15152704597705335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (192,33.3) -- (201.1,33.3) -- (201.1,90) -- (192,90) -- cycle ;
%Shape: Rectangle [id:dp8307286022803592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272,33.6) -- (281.1,33.6) -- (281.1,90.3) -- (272,90.3) -- cycle ;
%Shape: Rectangle [id:dp9806567732781494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324,33.6) -- (333.1,33.6) -- (333.1,90.3) -- (324,90.3) -- cycle ;
%Curve Lines [id:da8086650836686124] 
\draw    (37.1,71.3) .. controls (52.62,83.91) and (69.08,82.41) .. (86.48,71.35) ;
\draw [shift={(88.1,70.3)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9760312535856603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (134,33.3) -- (143.1,33.3) -- (143.1,90) -- (134,90) -- cycle ;
%Shape: Rectangle [id:dp3520605619658541] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (165,33.3) -- (174.1,33.3) -- (174.1,90) -- (165,90) -- cycle ;
%Shape: Rectangle [id:dp5844547826222115] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (238,33.3) -- (247.1,33.3) -- (247.1,90) -- (238,90) -- cycle ;
%Shape: Rectangle [id:dp17016651175023279] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365,33.3) -- (374.1,33.3) -- (374.1,90) -- (365,90) -- cycle ;
%Curve Lines [id:da5863946068121446] 
\draw    (328.55,61.95) .. controls (344.07,74.56) and (352.06,74) .. (368.96,63) ;
\draw [shift={(370.55,61.95)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7735711431744896] 
\draw    (276.55,61.95) .. controls (264.91,70.68) and (262.68,70.94) .. (245.21,63.65) ;
\draw [shift={(243.55,62.95)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9813572401973955] 
\draw    (140.1,72.3) .. controls (128.46,81.03) and (130.93,82.23) .. (113.75,75) ;
\draw [shift={(112.1,74.3)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4556648229246011] 
\draw    (169.55,61.65) .. controls (182.42,67.97) and (184.37,68.6) .. (194.83,62.65) ;
\draw [shift={(196.55,61.65)}, rotate = 149.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9547398890900184] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (391,33.6) -- (400.1,33.6) -- (400.1,90.3) -- (391,90.3) -- cycle ;
%Shape: Rectangle [id:dp7935649035398434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (448,33.3) -- (457.1,33.3) -- (457.1,90) -- (448,90) -- cycle ;
%Curve Lines [id:da5205432744641455] 
\draw    (395.55,61.95) .. controls (411.07,74.56) and (433.18,73.72) .. (450.92,62.7) ;
\draw [shift={(452.55,61.65)}, rotate = 146.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (21,95.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 0)}$};
% Text Node
\draw (99,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 0)}$};
% Text Node
\draw (185,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 0)}$};
% Text Node
\draw (264,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 0)}$};
% Text Node
\draw (316,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 0)}$};
% Text Node
\draw (75,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 1)}$};
% Text Node
\draw (357,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 1)}$};
% Text Node
\draw (230.1,97.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 1)}$};
% Text Node
\draw (126,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 1)}$};
% Text Node
\draw (155,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 1)}$};
% Text Node
\draw (383,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 0)}$};
% Text Node
\draw (440,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 1)}$};


\end{tikzpicture}
}

==> dessin/match-dessin-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Rectangle [id:dp216386305529911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (32,28.3) -- (42.1,28.3) -- (42.1,89) -- (32,89) -- cycle ;
%Shape: Rectangle [id:dp21466696739220237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110,28.3) -- (121.1,28.3) -- (121.1,90) -- (110,90) -- cycle ;
%Shape: Rectangle [id:dp3458731097317642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (216,27.3) -- (227.1,27.3) -- (227.1,90) -- (216,90) -- cycle ;
%Shape: Rectangle [id:dp1383434597782005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (308,27.3) -- (318.1,27.3) -- (318.1,90.3) -- (308,90.3) -- cycle ;
%Shape: Rectangle [id:dp8529371309167655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (360,27.3) -- (369.1,27.3) -- (369.1,90.3) -- (360,90.3) -- cycle ;
%Shape: Rectangle [id:dp4739509722208536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61,48.3) -- (70.1,48.3) -- (70.1,90) -- (61,90) -- cycle ;
%Shape: Rectangle [id:dp8741695669903708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (85,48.3) -- (94.1,48.3) -- (94.1,90) -- (85,90) -- cycle ;
%Shape: Rectangle [id:dp34758461046710687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (167.6,48.75) -- (176.7,48.75) -- (176.7,90.45) -- (167.6,90.45) -- cycle ;
%Shape: Rectangle [id:dp8619779813453866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (194,48.3) -- (203.1,48.3) -- (203.1,90) -- (194,90) -- cycle ;
%Shape: Rectangle [id:dp4629752623566017] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (251.1,48.6) -- (260.2,48.6) -- (260.2,90.3) -- (251.1,90.3) -- cycle ;
%Shape: Rectangle [id:dp9581197179147518] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (274,49.3) -- (283.1,49.3) -- (283.1,91) -- (274,91) -- cycle ;
%Shape: Rectangle [id:dp1491994628166219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (401,48.3) -- (410.1,48.3) -- (410.1,90) -- (401,90) -- cycle ;
%Curve Lines [id:da9904798524206833] 
\draw    (39.1,74.3) .. controls (46.74,83.85) and (51.64,82.46) .. (62.52,76.21) ;
\draw [shift={(64.1,75.3)}, rotate = 149.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9029173470933026] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (24.1,49.3) -- (55.1,49.3) ;
%Curve Lines [id:da39045232332093727] 
\draw    (37.1,44.3) .. controls (59.41,24.9) and (76.07,43.14) .. (88.92,57.03) ;
\draw [shift={(90.1,58.3)}, rotate = 227.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da029837945654392684] 
\draw    (119.1,76.3) .. controls (107.46,85.03) and (105.23,85.29) .. (87.76,78) ;
\draw [shift={(86.1,77.3)}, rotate = 22.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da051854625718074865] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (108.1,69.3) -- (158.1,69.3) ;
%Straight Lines [id:da930560107611735] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (210.1,49.6) -- (239.1,49.3) ;
%Straight Lines [id:da9104765791319887] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (301.1,70.6) -- (328.1,70.3) ;
%Straight Lines [id:da16723915382879095] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (352.1,50.6) -- (379.1,50.3) ;
%Shape: Rectangle [id:dp3602387141860153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (428,27.3) -- (438.1,27.3) -- (438.1,90.3) -- (428,90.3) -- cycle ;
%Straight Lines [id:da47365411770643906] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (421.1,70.6) -- (448.1,70.3) ;
%Shape: Rectangle [id:dp05565852190521081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (489,49.3) -- (498.1,49.3) -- (498.1,91) -- (489,91) -- cycle ;
%Straight Lines [id:da5344298358602092] 
\draw    (16.1,90.3) -- (526.1,91.5) ;
\draw [shift={(528.1,91.5)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da989416621206093] 
\draw    (222.1,74.3) .. controls (203.58,61.63) and (193.61,64.16) .. (172.77,73.84) ;
\draw [shift={(171.15,74.6)}, rotate = 334.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9315452084861539] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (185.05,69.3) -- (212.05,69) ;
%Curve Lines [id:da8027793180102532] 
\draw    (222.1,38.3) .. controls (208.52,34.42) and (206.23,39.01) .. (198.8,56.63) ;
\draw [shift={(198.1,58.3)}, rotate = 292.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9206685466801628] 
\draw    (313.1,79.3) .. controls (294.58,66.63) and (225.67,72.96) .. (200.96,80.05) ;
\draw [shift={(199.15,80.6)}, rotate = 342.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da19188462254108563] 
\draw    (312.1,44.3) .. controls (293.58,31.63) and (274.1,40.81) .. (257.43,57.32) ;
\draw [shift={(256.15,58.6)}, rotate = 314.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5623239531923511] 
\draw    (364.1,67.3) .. controls (345.48,54.56) and (305.73,56.23) .. (279.72,64.11) ;
\draw [shift={(278.15,64.6)}, rotate = 342.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6982003474762243] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (392.05,69.3) -- (419.05,69) ;
%Curve Lines [id:da6781355336494137] 
\draw    (365.1,41.3) .. controls (383.63,51.05) and (387.89,57.95) .. (403.85,76.82) ;
\draw [shift={(405.1,78.3)}, rotate = 229.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7955337518010506] 
\draw    (433.1,82.3) .. controls (424.42,73.62) and (422.25,69.59) .. (407.77,61.5) ;
\draw [shift={(406.15,60.6)}, rotate = 28.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da028675814113995335] 
\draw    (434.1,47.3) .. controls (456.41,27.9) and (478.72,45.2) .. (491.9,59.03) ;
\draw [shift={(493.1,60.3)}, rotate = 227.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7760624679821606] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ]   (76.05,69.3) -- (103.05,69) ;
%Shape: Rectangle [id:dp22165495109894973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (139.6,49.75) -- (148.7,49.75) -- (148.7,91.45) -- (139.6,91.45) -- cycle ;
%Curve Lines [id:da3931344103010025] 
\draw    (116.1,47.3) .. controls (136.26,47.3) and (138.91,55.59) .. (143.56,68.91) ;
\draw [shift={(144.15,70.6)}, rotate = 250.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (23,95.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 0)}$};
% Text Node
\draw (101,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 0)}$};
% Text Node
\draw (214,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 0)}$};
% Text Node
\draw (300,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 0)}$};
% Text Node
\draw (352,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 0)}$};
% Text Node
\draw (53,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 1)}$};
% Text Node
\draw (393,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{8}^{( 1)}$};
% Text Node
\draw (242.1,97.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 1)}$};
% Text Node
\draw (132,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 1)}$};
% Text Node
\draw (158,96.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 1)}$};
% Text Node
\draw (78,98.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 1)}$};
% Text Node
\draw (424,99.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 0)}$};
% Text Node
\draw (481,99.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{9}^{( 1)}$};
% Text Node
\draw (267.1,97.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{7}^{( 1)}$};
% Text Node
\draw (186,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 1)}$};


\end{tikzpicture}
}

==> dessin/match-dessin-2d-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da6779921484208958] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (391,107.3) -- (33,107.3) ;
%Straight Lines [id:da6100871034861359] 
\draw [line width=2.25]    (356,28) -- (319,75) ;
%Straight Lines [id:da8439228257858049] 
\draw [line width=2.25]    (269,108) -- (299,77) ;
%Straight Lines [id:da6321230447504483] 
\draw [line width=2.25]    (209,144) -- (233,151) ;
%Straight Lines [id:da590208433277179] 
\draw [line width=2.25]    (159,109) -- (176,123) ;
%Straight Lines [id:da7333340652651681] 
\draw [line width=2.25]    (118,188) -- (138,189) ;
%Straight Lines [id:da6998587978424213] 
\draw [line width=2.25]    (62,242) -- (101,180) ;
%Straight Lines [id:da1450988675609748] 
\draw    (33,271.3) -- (423,270.31) ;
\draw [shift={(425,270.3)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da14612608163801777] 
\draw    (33,271.3) -- (32.01,18.3) ;
\draw [shift={(32,16.3)}, rotate = 89.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp23112603278538646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (55,242) .. controls (55,238.13) and (58.13,235) .. (62,235) .. controls (65.87,235) and (69,238.13) .. (69,242) .. controls (69,245.87) and (65.87,249) .. (62,249) .. controls (58.13,249) and (55,245.87) .. (55,242) -- cycle ;
%Shape: Circle [id:dp8867795441784979] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94,180) .. controls (94,176.13) and (97.13,173) .. (101,173) .. controls (104.87,173) and (108,176.13) .. (108,180) .. controls (108,183.87) and (104.87,187) .. (101,187) .. controls (97.13,187) and (94,183.87) .. (94,180) -- cycle ;
%Shape: Circle [id:dp9530865303866403] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (111,188) .. controls (111,184.13) and (114.13,181) .. (118,181) .. controls (121.87,181) and (125,184.13) .. (125,188) .. controls (125,191.87) and (121.87,195) .. (118,195) .. controls (114.13,195) and (111,191.87) .. (111,188) -- cycle ;
%Shape: Circle [id:dp38897452159749457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (131,189) .. controls (131,185.13) and (134.13,182) .. (138,182) .. controls (141.87,182) and (145,185.13) .. (145,189) .. controls (145,192.87) and (141.87,196) .. (138,196) .. controls (134.13,196) and (131,192.87) .. (131,189) -- cycle ;
%Shape: Circle [id:dp42267903481595126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (152,109) .. controls (152,105.13) and (155.13,102) .. (159,102) .. controls (162.87,102) and (166,105.13) .. (166,109) .. controls (166,112.87) and (162.87,116) .. (159,116) .. controls (155.13,116) and (152,112.87) .. (152,109) -- cycle ;
%Shape: Circle [id:dp813307194598003] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169,123) .. controls (169,119.13) and (172.13,116) .. (176,116) .. controls (179.87,116) and (183,119.13) .. (183,123) .. controls (183,126.87) and (179.87,130) .. (176,130) .. controls (172.13,130) and (169,126.87) .. (169,123) -- cycle ;
%Shape: Circle [id:dp7629759748863868] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202,144) .. controls (202,140.13) and (205.13,137) .. (209,137) .. controls (212.87,137) and (216,140.13) .. (216,144) .. controls (216,147.87) and (212.87,151) .. (209,151) .. controls (205.13,151) and (202,147.87) .. (202,144) -- cycle ;
%Shape: Circle [id:dp973855752403166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (226,151) .. controls (226,147.13) and (229.13,144) .. (233,144) .. controls (236.87,144) and (240,147.13) .. (240,151) .. controls (240,154.87) and (236.87,158) .. (233,158) .. controls (229.13,158) and (226,154.87) .. (226,151) -- cycle ;
%Shape: Circle [id:dp4768828652326832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262,108) .. controls (262,104.13) and (265.13,101) .. (269,101) .. controls (272.87,101) and (276,104.13) .. (276,108) .. controls (276,111.87) and (272.87,115) .. (269,115) .. controls (265.13,115) and (262,111.87) .. (262,108) -- cycle ;
%Shape: Circle [id:dp14343673716597227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292,77) .. controls (292,73.13) and (295.13,70) .. (299,70) .. controls (302.87,70) and (306,73.13) .. (306,77) .. controls (306,80.87) and (302.87,84) .. (299,84) .. controls (295.13,84) and (292,80.87) .. (292,77) -- cycle ;
%Shape: Circle [id:dp5577446215176834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (312,75) .. controls (312,71.13) and (315.13,68) .. (319,68) .. controls (322.87,68) and (326,71.13) .. (326,75) .. controls (326,78.87) and (322.87,82) .. (319,82) .. controls (315.13,82) and (312,78.87) .. (312,75) -- cycle ;
%Shape: Circle [id:dp5250324329943695] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (349,28) .. controls (349,24.13) and (352.13,21) .. (356,21) .. controls (359.87,21) and (363,24.13) .. (363,28) .. controls (363,31.87) and (359.87,35) .. (356,35) .. controls (352.13,35) and (349,31.87) .. (349,28) -- cycle ;
%Straight Lines [id:da4744732469606294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (208.6,268.8) -- (209,51.3) ;
%Straight Lines [id:da8316200481344026] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (62.1,270.3) -- (62,219.3) ;
%Straight Lines [id:da7304481957107936] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (268,269.8) -- (269.9,69.8) ;
%Straight Lines [id:da7623752812984932] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (300,144.3) -- (32.5,142.8) ;

% Text Node
\draw (255,278.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i:1}^{( 0)}$};
% Text Node
\draw (196,278.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j:1}^{( 1)}$};
% Text Node
\draw (3,135.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j:2}^{( 1)}$};
% Text Node
\draw (2,97.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i:2}^{( 0)}$};


\end{tikzpicture}
}

==> dessin/match-dessin-2d-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da297553090179428] 
\draw [line width=2.25]    (256,161) -- (227,159) ;
%Straight Lines [id:da790346582247712] 
\draw [line width=2.25]    (256,161) -- (171,167) ;
%Shape: Circle [id:dp9834244885405843] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (245.5,160.25) .. controls (245.5,154.87) and (249.87,150.5) .. (255.25,150.5) .. controls (260.63,150.5) and (265,154.87) .. (265,160.25) .. controls (265,165.63) and (260.63,170) .. (255.25,170) .. controls (249.87,170) and (245.5,165.63) .. (245.5,160.25) -- cycle ;
%Straight Lines [id:da15751224986938983] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246.5,160) -- (282,166.3) ;
%Straight Lines [id:da9383435219404143] 
\draw [line width=2.25]    (323,129) -- (293,117) ;
%Straight Lines [id:da4725665259428077] 
\draw [line width=2.25]    (210,125) -- (293,117) ;
%Straight Lines [id:da6262231304333208] 
\draw [line width=2.25]    (171,167) -- (189,134) ;
%Straight Lines [id:da9524019743728132] 
\draw [line width=2.25]    (132,140) -- (189,134) ;
%Straight Lines [id:da5716652750625335] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (393,84.3) -- (35,84.3) ;
%Straight Lines [id:da6869707604475144] 
\draw [line width=2.25]    (384,10) -- (342,84) ;
%Straight Lines [id:da9576926982565656] 
\draw [line width=2.25]    (323,129) -- (342,84) ;
%Straight Lines [id:da9102551850304119] 
\draw [line width=2.25]    (116,209) -- (157,194) ;
%Straight Lines [id:da3420922190074147] 
\draw [line width=2.25]    (74.5,211) -- (116,209) ;
%Straight Lines [id:da36596817588855113] 
\draw [line width=2.25]    (57,261) -- (96,229) ;
%Straight Lines [id:da5446620758702244] 
\draw [line width=2.25]    (57,261) -- (74.5,211) ;
%Straight Lines [id:da6324325384233759] 
\draw    (34,284.3) -- (424,283.31) ;
\draw [shift={(426,283.3)}, rotate = 179.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6779876286745613] 
\draw    (34,284.3) -- (34,15.3) ;
\draw [shift={(34,13.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp511550198619858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47.5,261) .. controls (47.5,255.75) and (51.75,251.5) .. (57,251.5) .. controls (62.25,251.5) and (66.5,255.75) .. (66.5,261) .. controls (66.5,266.25) and (62.25,270.5) .. (57,270.5) .. controls (51.75,270.5) and (47.5,266.25) .. (47.5,261) -- cycle ;
%Shape: Circle [id:dp8612763049348735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (104,208.5) .. controls (104,203.25) and (108.25,199) .. (113.5,199) .. controls (118.75,199) and (123,203.25) .. (123,208.5) .. controls (123,213.75) and (118.75,218) .. (113.5,218) .. controls (108.25,218) and (104,213.75) .. (104,208.5) -- cycle ;
%Shape: Circle [id:dp6401042493571169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (150,194) .. controls (150,190.13) and (153.13,187) .. (157,187) .. controls (160.87,187) and (164,190.13) .. (164,194) .. controls (164,197.87) and (160.87,201) .. (157,201) .. controls (153.13,201) and (150,197.87) .. (150,194) -- cycle ;
%Shape: Circle [id:dp9715819615789462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (203,125) .. controls (203,121.13) and (206.13,118) .. (210,118) .. controls (213.87,118) and (217,121.13) .. (217,125) .. controls (217,128.87) and (213.87,132) .. (210,132) .. controls (206.13,132) and (203,128.87) .. (203,125) -- cycle ;
%Shape: Circle [id:dp7534729487602932] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179,133) .. controls (179,128.03) and (183.03,124) .. (188,124) .. controls (192.97,124) and (197,128.03) .. (197,133) .. controls (197,137.97) and (192.97,142) .. (188,142) .. controls (183.03,142) and (179,137.97) .. (179,133) -- cycle ;
%Shape: Circle [id:dp06151348069623319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,159) .. controls (220,155.13) and (223.13,152) .. (227,152) .. controls (230.87,152) and (234,155.13) .. (234,159) .. controls (234,162.87) and (230.87,166) .. (227,166) .. controls (223.13,166) and (220,162.87) .. (220,159) -- cycle ;
%Shape: Circle [id:dp463440979539278] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (283,117.5) .. controls (283,112.25) and (287.25,108) .. (292.5,108) .. controls (297.75,108) and (302,112.25) .. (302,117.5) .. controls (302,122.75) and (297.75,127) .. (292.5,127) .. controls (287.25,127) and (283,122.75) .. (283,117.5) -- cycle ;
%Shape: Circle [id:dp011617889845400131] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (316,129) .. controls (316,125.13) and (319.13,122) .. (323,122) .. controls (326.87,122) and (330,125.13) .. (330,129) .. controls (330,132.87) and (326.87,136) .. (323,136) .. controls (319.13,136) and (316,132.87) .. (316,129) -- cycle ;
%Shape: Circle [id:dp8178236805000001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (333,84) .. controls (333,78.48) and (337.48,74) .. (343,74) .. controls (348.52,74) and (353,78.48) .. (353,84) .. controls (353,89.52) and (348.52,94) .. (343,94) .. controls (337.48,94) and (333,89.52) .. (333,84) -- cycle ;
%Shape: Circle [id:dp7544291582894713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (377,10) .. controls (377,6.13) and (380.13,3) .. (384,3) .. controls (387.87,3) and (391,6.13) .. (391,10) .. controls (391,13.87) and (387.87,17) .. (384,17) .. controls (380.13,17) and (377,13.87) .. (377,10) -- cycle ;
%Straight Lines [id:da16847260776377182] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (132.6,282.8) -- (133,115.3) ;
%Straight Lines [id:da06174441789884921] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (342,284.3) -- (342,58.3) ;
%Straight Lines [id:da7315808224845712] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (152,139.3) -- (34.5,139.8) ;
%Shape: Circle [id:dp4630356829309221] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (125,140) .. controls (125,136.13) and (128.13,133) .. (132,133) .. controls (135.87,133) and (139,136.13) .. (139,140) .. controls (139,143.87) and (135.87,147) .. (132,147) .. controls (128.13,147) and (125,143.87) .. (125,140) -- cycle ;
%Shape: Circle [id:dp39147522707883886] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (164,167) .. controls (164,163.13) and (167.13,160) .. (171,160) .. controls (174.87,160) and (178,163.13) .. (178,167) .. controls (178,170.87) and (174.87,174) .. (171,174) .. controls (167.13,174) and (164,170.87) .. (164,167) -- cycle ;
%Shape: Circle [id:dp16813856993058707] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (67.5,211) .. controls (67.5,207.13) and (70.63,204) .. (74.5,204) .. controls (78.37,204) and (81.5,207.13) .. (81.5,211) .. controls (81.5,214.87) and (78.37,218) .. (74.5,218) .. controls (70.63,218) and (67.5,214.87) .. (67.5,211) -- cycle ;
%Shape: Circle [id:dp27878743959407315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (89,229) .. controls (89,225.13) and (92.13,222) .. (96,222) .. controls (99.87,222) and (103,225.13) .. (103,229) .. controls (103,232.87) and (99.87,236) .. (96,236) .. controls (92.13,236) and (89,232.87) .. (89,229) -- cycle ;
%Straight Lines [id:da9072178152905112] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (104,195.3) -- (122,226.3) ;
%Straight Lines [id:da7757409809004967] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (67,247.3) -- (45,272.3) ;
%Straight Lines [id:da9183846727581458] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (170,144.3) -- (201.5,120) ;
%Straight Lines [id:da37684324534252045] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (279.5,133) -- (306.5,107) ;
%Straight Lines [id:da1589144833752908] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (323.5,76) -- (367,100.3) ;
%Curve Lines [id:da8344101283770659] 
\draw    (280,110.3) .. controls (249.93,80.23) and (233.03,100.97) .. (219.27,115.02) ;
\draw [shift={(218,116.3)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da08362747527886738] 
\draw    (292.5,127) .. controls (291.07,148.3) and (304.68,143.78) .. (316.36,137.24) ;
\draw [shift={(318,136.3)}, rotate = 149.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6486217859209726] 
\draw    (343,74) .. controls (344.95,39.19) and (356.41,24.06) .. (375.52,11) ;
\draw [shift={(377,10)}, rotate = 146.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da31034778201716784] 
\draw    (343,94) .. controls (355.61,115.63) and (349.4,119.1) .. (331.68,128.14) ;
\draw [shift={(330,129)}, rotate = 332.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (332,289.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i:1}^{( 0)}$};
% Text Node
\draw (120,289.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j:1}^{( 1)}$};
% Text Node
\draw (3,135.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j:2}^{( 1)}$};
% Text Node
\draw (3,73.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i:2}^{( 0)}$};
% Text Node
\draw (237,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$2/3$};
% Text Node
\draw (283,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$1/3$};
% Text Node
\draw (354,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$1/3$};
% Text Node
\draw (316,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.9,yscale=0.9]  {$2/3$};


\end{tikzpicture}
}

==> dessin/match-dessin-cdf-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da5174944307975259] 
\draw    (6.1,147.3) -- (489.1,147.3) ;
\draw [shift={(491.1,147.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8527154369323071] 
\draw    (12.1,146.3) -- (12.1,5.3) ;
\draw [shift={(12.1,3.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47526635495669856] 
\draw    (6.1,147.3) -- (18.1,147.3) ;
%Straight Lines [id:da187835772638414] 
\draw    (6.1,127.3) -- (18.1,127.3) ;
%Straight Lines [id:da14058181883272314] 
\draw    (6.1,107.3) -- (18.1,107.3) ;
%Straight Lines [id:da3734610854935192] 
\draw    (6.1,87.3) -- (18.1,87.3) ;
%Straight Lines [id:da40959649861711456] 
\draw    (6.1,67.3) -- (18.1,67.3) ;
%Straight Lines [id:da2461067915775712] 
\draw    (8.1,47.3) -- (20.1,47.3) ;
%Straight Lines [id:da653312011422814] 
\draw    (6.1,47.3) -- (18.1,47.3) ;
%Straight Lines [id:da1600983760304565] 
\draw    (6.1,47.3) -- (18.1,47.3) ;
%Straight Lines [id:da3952044860435413] 
\draw    (6.1,27.3) -- (18.1,27.3) ;
%Straight Lines [id:da8249265923671297] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (14.1,147.3) -- (35.1,147.3) ;
%Straight Lines [id:da04298734439899954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (34.1,126.3) -- (115.1,126.3) ;
%Straight Lines [id:da1674659939211095] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (35.1,147.3) -- (35.1,125.3) ;
%Straight Lines [id:da8289602660638354] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (113.1,106.3) -- (198.1,107.3) ;
%Straight Lines [id:da8958500405683926] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (114.1,127.3) -- (114.1,105.3) ;
%Straight Lines [id:da9819025042396381] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (196.1,86.3) -- (281.1,87.3) ;
%Straight Lines [id:da19993720227532785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (197.1,107.3) -- (197.1,85.3) ;
%Straight Lines [id:da6601388397854707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (281.1,67.3) -- (330.1,67.3) ;
%Straight Lines [id:da4618467133592741] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (282.1,88.3) -- (282.1,66.3) ;
%Straight Lines [id:da01524092970174018] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (329.1,47.3) -- (395.1,47.3) ;
%Straight Lines [id:da94612089268127] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (330.1,68.3) -- (330.1,46.3) ;
%Straight Lines [id:da08382885532857565] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (393.1,27.3) -- (459.1,27.3) ;
%Straight Lines [id:da6759808137815323] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (394.1,48.3) -- (394.1,26.3) ;
%Straight Lines [id:da22494922031889175] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (35.1,147.3) -- (90,147) ;
%Straight Lines [id:da4421775229774705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (89.1,127.3) -- (139.1,127.3) ;
%Straight Lines [id:da4130741317098817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (90,147) -- (90,125) ;
%Straight Lines [id:da5089971508568889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (137.1,107.3) -- (171.1,107.3) ;
%Straight Lines [id:da580791330391706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (138.1,127.3) -- (138.1,105.3) ;
%Straight Lines [id:da06647662768847329] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (170.1,86.3) -- (242.6,86.8) ;
%Straight Lines [id:da6173673153348734] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (171.1,108.3) -- (171.1,86.3) ;
%Straight Lines [id:da8305459430833069] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (241.1,67.3) -- (370.1,67.3) ;
%Straight Lines [id:da24296525631153787] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (242.1,88.3) -- (242.1,66.3) ;
%Straight Lines [id:da47125970309475185] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (369.1,47.3) -- (453.1,48.3) ;
%Straight Lines [id:da03424630159933639] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (369.1,68.3) -- (369.1,46.3) ;
%Straight Lines [id:da17671556492541762] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (451.1,27.3) -- (495.1,27.3) ;
%Straight Lines [id:da6442766688008537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (452.1,48.3) -- (452.1,26.3) ;
%Straight Lines [id:da9476284883476116] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (114.1,146.3) -- (114.1,22.3) ;
%Straight Lines [id:da1923623951454171] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (197.1,148.3) -- (197.1,24.3) ;
%Straight Lines [id:da32648706577791997] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (282.1,147.3) -- (282.1,23.3) ;
%Straight Lines [id:da6207695870010954] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (330.1,146.3) -- (330.1,22.3) ;
%Straight Lines [id:da7880152908217842] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (395.1,145.3) -- (395.1,21.3) ;
%Straight Lines [id:da20953031413564427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (35.1,147.3) -- (35.1,23.3) ;
%Straight Lines [id:da24894911855165458] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (90,147) -- (90,23) ;
%Straight Lines [id:da5532496246594022] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (139,148) -- (139,24) ;
%Straight Lines [id:da0034832326748462927] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (171.1,148.3) -- (171.1,24.3) ;
%Straight Lines [id:da613125401349817] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (242.6,147.8) -- (242.6,23.8) ;
%Straight Lines [id:da5539654827715422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (369.1,146.3) -- (369.1,22.3) ;
%Straight Lines [id:da9015652790342503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (451.1,147.3) -- (451.1,23.3) ;

% Text Node
\draw (20.1,150.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 0)}$};
% Text Node
\draw (99,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 0)}$};
% Text Node
\draw (185,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 0)}$};
% Text Node
\draw (264,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 0)}$};
% Text Node
\draw (316,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 0)}$};
% Text Node
\draw (75,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 1)}$};
% Text Node
\draw (357,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 1)}$};
% Text Node
\draw (230.1,154.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 1)}$};
% Text Node
\draw (126,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 1)}$};
% Text Node
\draw (155,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 1)}$};
% Text Node
\draw (383,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 0)}$};
% Text Node
\draw (440,154.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 1)}$};
% Text Node
\draw (18,-1) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {cumulative distribution functions};


\end{tikzpicture}
}

==> dessin/match-dessin-cdf-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da7188301333595829] 
\draw    (6.1,147.3) -- (540.1,147.3) ;
\draw [shift={(542.1,147.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da05426239070448602] 
\draw    (12.1,146.3) -- (12.1,5.3) ;
\draw [shift={(12.1,3.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11359757627248601] 
\draw    (6.1,147.3) -- (18.1,147.3) ;
%Straight Lines [id:da13278203390532461] 
\draw    (6.1,127.3) -- (18.1,127.3) ;
%Straight Lines [id:da47274857553669414] 
\draw    (6.1,107.3) -- (18.1,107.3) ;
%Straight Lines [id:da9073393862649755] 
\draw    (6.1,87.3) -- (18.1,87.3) ;
%Straight Lines [id:da955442636382912] 
\draw    (6.1,67.3) -- (18.1,67.3) ;
%Straight Lines [id:da48591600688340875] 
\draw    (8.1,47.3) -- (20.1,47.3) ;
%Straight Lines [id:da7858521627856887] 
\draw    (6.1,47.3) -- (18.1,47.3) ;
%Straight Lines [id:da45159851549610086] 
\draw    (6.1,47.3) -- (18.1,47.3) ;
%Straight Lines [id:da4067204592245236] 
\draw    (6.1,27.3) -- (18.1,27.3) ;
%Straight Lines [id:da8569467478355403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (14.1,147.3) -- (35.1,147.3) ;
%Straight Lines [id:da9277255953687127] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (34.1,126.3) -- (115.1,126.3) ;
%Straight Lines [id:da730246682441512] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (35.1,147.3) -- (35.1,125.3) ;
%Straight Lines [id:da4748017203737167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (112.1,106.3) -- (226.1,107.3) ;
%Straight Lines [id:da8777365757915601] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (114.1,127.3) -- (114.1,105.3) ;
%Straight Lines [id:da8927064311606068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (226.1,86.3) -- (314.1,86.3) ;
%Straight Lines [id:da07910353886582633] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (226.1,107.3) -- (226.1,85.3) ;
%Straight Lines [id:da3768012622046195] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (313.1,65.3) -- (367.1,65.3) ;
%Straight Lines [id:da7191990257999852] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (313.1,86.3) -- (313.1,64.3) ;
%Straight Lines [id:da38319358845454443] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (367.1,46.3) -- (441.1,46.3) ;
%Straight Lines [id:da2492906777177013] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (368.1,67.3) -- (368.1,45.3) ;
%Straight Lines [id:da5478159894167298] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (441.1,26.3) -- (495.1,26.3) ;
%Straight Lines [id:da07229509710713378] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (441.1,47.3) -- (441.1,25.3) ;
%Straight Lines [id:da05862400651691835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (35.1,147.3) -- (62.55,147.15) ;
%Straight Lines [id:da25105605497780825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (61.1,134.3) -- (79.1,134.3) ;
%Straight Lines [id:da8804354862929692] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (62.55,147.15) -- (62.1,133.3) ;
%Straight Lines [id:da30171337473380433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (137.1,107.3) -- (171.1,107.3) ;
%Straight Lines [id:da6419746697429288] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (138.1,118.3) -- (138.1,105.3) ;
%Straight Lines [id:da05742248847586662] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (171.1,93.3) -- (198.1,93.3) ;
%Straight Lines [id:da5727695646067995] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (171.1,108.3) -- (171.1,93.3) ;
%Straight Lines [id:da7699269371770929] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (285.1,54.3) -- (414.1,54.3) ;
%Straight Lines [id:da350242520823706] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (414.1,39.3) -- (497.1,39.3) ;
%Straight Lines [id:da79798028179911] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (495.1,26.3) -- (539.1,26.3) ;
%Straight Lines [id:da3026108746864472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (496.1,41.3) -- (496.1,26.3) ;
%Straight Lines [id:da2428467884157538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (114.1,146.3) -- (114.1,22.3) ;
%Straight Lines [id:da9387755561141538] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (226.1,148.3) -- (226.1,24.3) ;
%Straight Lines [id:da2964003123055866] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (313.1,147.3) -- (313.1,23.3) ;
%Straight Lines [id:da6177576291567433] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (368.1,146.3) -- (368.1,22.3) ;
%Straight Lines [id:da2993456453050257] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (441.1,145.3) -- (441.1,21.3) ;
%Straight Lines [id:da32972500105919766] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (35.1,147.3) -- (35.1,23.3) ;
%Straight Lines [id:da30895547597784845] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (79,146) -- (79,22) ;
%Straight Lines [id:da8355943446438577] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (138,148) -- (138,24) ;
%Straight Lines [id:da8919749433725583] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (171.1,148.3) -- (171.1,24.3) ;
%Straight Lines [id:da4053503388564399] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (254.6,147.8) -- (254.6,23.8) ;
%Straight Lines [id:da6857119433801627] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (413.1,147.3) -- (413.1,23.3) ;
%Straight Lines [id:da300601625521972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (496.1,148.3) -- (496.1,53.3) -- (496.1,24.3) ;
%Straight Lines [id:da39909694446923516] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (62.55,147.15) -- (62.55,23.15) ;
%Straight Lines [id:da17686117499418375] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (79.1,134.3) -- (79.1,118.3) ;
%Straight Lines [id:da8616052558894028] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (79.1,118.3) -- (138.1,118.3) ;
%Straight Lines [id:da40902253769681673] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (198.1,79.3) -- (256.1,79.3) ;
%Straight Lines [id:da3415645429111819] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (198.1,94.3) -- (198.1,79.3) ;
%Straight Lines [id:da9738155877562579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (198.1,148.3) -- (198.1,24.3) ;
%Straight Lines [id:da7804770400143298] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (255.1,66.3) -- (285.1,66.3) ;
%Straight Lines [id:da07293117852384645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (256.1,80.3) -- (256.1,65.3) ;
%Straight Lines [id:da18559303862271181] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (284.1,146.3) -- (284.1,22.3) ;
%Straight Lines [id:da16061575781784432] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (285.1,67.3) -- (285.1,52.3) ;
%Straight Lines [id:da3710312809786491] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (414.1,54.3) -- (414.1,39.3) ;

% Text Node
\draw (18,-1) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {cumulative distribution functions};
% Text Node
\draw (25,155.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 0)}$};
% Text Node
\draw (103,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 0)}$};
% Text Node
\draw (216,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 0)}$};
% Text Node
\draw (302,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 0)}$};
% Text Node
\draw (354,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 0)}$};
% Text Node
\draw (55,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{1}^{( 1)}$};
% Text Node
\draw (395,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{8}^{( 1)}$};
% Text Node
\draw (244.1,157.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 1)}$};
% Text Node
\draw (134,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{3}^{( 1)}$};
% Text Node
\draw (160,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{4}^{( 1)}$};
% Text Node
\draw (80,158.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{2}^{( 1)}$};
% Text Node
\draw (426,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{6}^{( 0)}$};
% Text Node
\draw (483,159.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{9}^{( 1)}$};
% Text Node
\draw (269.1,157.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{7}^{( 1)}$};
% Text Node
\draw (188,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{5}^{( 1)}$};


\end{tikzpicture}
}

==> dessin/match-dessin-cdf-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Straight Lines [id:da7475662586687732] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ] [dash pattern={on 4.5pt off 4.5pt}]  (323.1,131.3) -- (3.1,130.3) ;
%Straight Lines [id:da9244064016018638] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (81.1,130.3) -- (225.1,131.3) ;
%Straight Lines [id:da017492035726228483] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (225.1,131.3) -- (225.1,60.3) ;
%Straight Lines [id:da03390554435605009] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (225.1,60.3) -- (387.1,60.3) ;
%Straight Lines [id:da2689174756588929] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (387.1,60.3) -- (387.1,28.3) ;
%Straight Lines [id:da9841878496356504] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (38.1,139.3) -- (122.1,139.3) ;
%Straight Lines [id:da5366487695254537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (122.1,139.3) -- (122.1,106.3) ;
%Straight Lines [id:da8148393995504143] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.1,144.3) -- (237.1,20.3) ;
%Straight Lines [id:da5840949249277092] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (387.1,146.3) -- (387.1,22.3) ;
%Straight Lines [id:da6957234778790958] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (145,152) -- (145,28) ;
%Straight Lines [id:da8180203312321008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (167.1,148.3) -- (167.1,24.3) ;
%Straight Lines [id:da7038157882379836] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (263.6,148.8) -- (263.6,24.8) ;
%Straight Lines [id:da23840964845810297] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (196.1,145.8) -- (196.1,21.8) ;
%Straight Lines [id:da5629334151962252] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.46 ] [dash pattern={on 4.5pt off 4.5pt}]  (81.1,145.3) -- (80.1,116.3) ;
%Straight Lines [id:da5413164330870787] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (81.1,145.3) -- (81.1,130.3) ;
%Straight Lines [id:da7292131648294327] 
\draw    (11.1,148.3) -- (11.1,7.3) ;
\draw [shift={(11.1,5.3)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6545521798983281] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.47 ] [dash pattern={on 4.5pt off 4.5pt}]  (38.6,144.8) -- (38.6,20.8) ;
%Straight Lines [id:da8046202274283056] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (167.1,105.8) -- (167.1,72.8) ;
%Straight Lines [id:da9019600312526366] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (196.1,72.3) -- (196.1,39.3) ;
%Straight Lines [id:da6520087504290161] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (265.1,39.3) -- (265.1,19.3) ;
%Straight Lines [id:da6751933651672412] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (122.1,106.3) -- (167.1,105.8) ;
%Straight Lines [id:da41583963413502356] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (167.1,72.8) -- (196.1,72.3) ;
%Straight Lines [id:da7684553676219215] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (196.1,39.3) -- (265.1,39.3) ;
%Straight Lines [id:da9368344514266888] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.38 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.1,60.3) -- (3.1,59.3) ;
%Straight Lines [id:da6787219903176415] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=6]    (123.1,129.3) -- (123.1,106.3) ;
%Straight Lines [id:da4451501047214088] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=5.25]    (196.1,72.3) -- (196.1,60.8) ;
%Straight Lines [id:da6602555342292427] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (225.1,101.3) -- (283.1,113.3) ;
%Straight Lines [id:da5628541754524283] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (123.1,117.8) -- (94.1,109.3) ;
%Straight Lines [id:da0032895757069948406] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (167.1,89.3) -- (102.1,75.3) ;
%Straight Lines [id:da871828803804508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (195.1,67.3) -- (134.1,52.3) ;

% Text Node
\draw (18,-1) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {cumulative distribution functions};
% Text Node
\draw (71,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i-1}^{( 0)}$};
% Text Node
\draw (214,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i}^{( 0)}$};
% Text Node
\draw (373,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{i+1}^{( 0)}$};
% Text Node
\draw (184,157.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j}^{( 1)}$};
% Text Node
\draw (24.1,156.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j-3}^{( 1)}$};
% Text Node
\draw (151.1,156.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j-1}^{( 1)}$};
% Text Node
\draw (105.1,154.7) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j-2}^{( 1)}$};
% Text Node
\draw (251,156.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$x_{j+1}^{( 1)}$};
% Text Node
\draw (287,106.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$1$};
% Text Node
\draw (53.6,100.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$P_{i,j-2}$};
% Text Node
\draw (68.6,71.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$P_{i,j-1}$};
% Text Node
\draw (106.6,33.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ,xscale=0.9,yscale=0.9]  {$P_{i,j}$};


\end{tikzpicture}
}

==> dessin/tik-non-nat-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Shape: Circle [id:dp7073551278848534] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (47,82) .. controls (47,73.16) and (54.16,66) .. (63,66) .. controls (71.84,66) and (79,73.16) .. (79,82) .. controls (79,90.84) and (71.84,98) .. (63,98) .. controls (54.16,98) and (47,90.84) .. (47,82) -- cycle ;
%Shape: Circle [id:dp8817370144003989] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (126,65) .. controls (126,56.16) and (133.16,49) .. (142,49) .. controls (150.84,49) and (158,56.16) .. (158,65) .. controls (158,73.84) and (150.84,81) .. (142,81) .. controls (133.16,81) and (126,73.84) .. (126,65) -- cycle ;
%Straight Lines [id:da0538598597186436] 
\draw    (79,82) -- (120.57,72.66) ;
\draw [shift={(123.5,72)}, rotate = 167.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3430937630106825] 
\draw    (163,73) -- (202.01,99.32) ;
\draw [shift={(204.5,101)}, rotate = 214.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp5410995502172932] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (208,108) .. controls (208,99.16) and (215.16,92) .. (224,92) .. controls (232.84,92) and (240,99.16) .. (240,108) .. controls (240,116.84) and (232.84,124) .. (224,124) .. controls (215.16,124) and (208,116.84) .. (208,108) -- cycle ;
%Shape: Circle [id:dp47352325503811743] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (127,137) .. controls (127,128.16) and (134.16,121) .. (143,121) .. controls (151.84,121) and (159,128.16) .. (159,137) .. controls (159,145.84) and (151.84,153) .. (143,153) .. controls (134.16,153) and (127,145.84) .. (127,137) -- cycle ;
%Straight Lines [id:da6706009011606401] 
\draw    (159,137) -- (199.9,113.49) ;
\draw [shift={(202.5,112)}, rotate = 150.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40816585260325744] 
\draw    (79,82) -- (124.3,123.96) ;
\draw [shift={(126.5,126)}, rotate = 222.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5171044386097509] 
\draw    (79,82) -- (198.06,106.4) ;
\draw [shift={(201,107)}, rotate = 191.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (58,75.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (134,56.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x_{1}$};
% Text Node
\draw (120,160) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{32.22pt}\setlength\topsep{0pt}
\begin{center}
weight\\gain
\end{center}

\end{minipage}};
% Text Node
\draw (198,50) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{54.37pt}\setlength\topsep{0pt}
non-natural
\begin{center}
delivery
\end{center}

\end{minipage}};
% Text Node
\draw (117,6) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{41.88pt}\setlength\topsep{0pt}
\begin{center}
newborn\\weight
\end{center}

\end{minipage}};
% Text Node
\draw (217,100.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y$};
% Text Node
\draw (135,128.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x_{2}$};
% Text Node
\draw (1,104) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{73.66pt}\setlength\topsep{0pt}
\begin{center}
smoker\\\textcolor{BrickRed}{black mother}\\gender of infant
\end{center}

\end{minipage}};


\end{tikzpicture}


==> dessin/tik-non-natural.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Shape: Circle [id:dp18367491988785756] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (28,44) .. controls (28,35.16) and (35.16,28) .. (44,28) .. controls (52.84,28) and (60,35.16) .. (60,44) .. controls (60,52.84) and (52.84,60) .. (44,60) .. controls (35.16,60) and (28,52.84) .. (28,44) -- cycle ;
%Shape: Circle [id:dp20120340000829195] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (107,79) .. controls (107,70.16) and (114.16,63) .. (123,63) .. controls (131.84,63) and (139,70.16) .. (139,79) .. controls (139,87.84) and (131.84,95) .. (123,95) .. controls (114.16,95) and (107,87.84) .. (107,79) -- cycle ;
%Straight Lines [id:da9347593526540483] 
\draw    (60,44) -- (101.96,70.4) ;
\draw [shift={(104.5,72)}, rotate = 212.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da16415511481087275] 
\draw    (139,79) -- (182.79,99.72) ;
\draw [shift={(185.5,101)}, rotate = 205.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7281510199593807] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (189,108) .. controls (189,99.16) and (196.16,92) .. (205,92) .. controls (213.84,92) and (221,99.16) .. (221,108) .. controls (221,116.84) and (213.84,124) .. (205,124) .. controls (196.16,124) and (189,116.84) .. (189,108) -- cycle ;
%Shape: Circle [id:dp8948145082979497] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (28,171) .. controls (28,162.16) and (35.16,155) .. (44,155) .. controls (52.84,155) and (60,162.16) .. (60,171) .. controls (60,179.84) and (52.84,187) .. (44,187) .. controls (35.16,187) and (28,179.84) .. (28,171) -- cycle ;
%Shape: Circle [id:dp68962782221677] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108,137) .. controls (108,128.16) and (115.16,121) .. (124,121) .. controls (132.84,121) and (140,128.16) .. (140,137) .. controls (140,145.84) and (132.84,153) .. (124,153) .. controls (115.16,153) and (108,145.84) .. (108,137) -- cycle ;
%Straight Lines [id:da2748840586130368] 
\draw    (60,171) -- (103.88,146.46) ;
\draw [shift={(106.5,145)}, rotate = 150.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0667254693843018] 
\draw    (140,137) -- (180.9,113.49) ;
\draw [shift={(183.5,112)}, rotate = 150.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9628939236954985] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (31,107) .. controls (31,98.16) and (38.16,91) .. (47,91) .. controls (55.84,91) and (63,98.16) .. (63,107) .. controls (63,115.84) and (55.84,123) .. (47,123) .. controls (38.16,123) and (31,115.84) .. (31,107) -- cycle ;
%Straight Lines [id:da8891697726095595] 
\draw    (60,171) -- (104.03,92.62) ;
\draw [shift={(105.5,90)}, rotate = 119.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da42164781540037743] 
\draw    (60,44) -- (106,123.4) ;
\draw [shift={(107.5,126)}, rotate = 239.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da41132326486201853] 
\draw    (63,107) -- (99.01,82.68) ;
\draw [shift={(101.5,81)}, rotate = 145.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24392922503846326] 
\draw    (63,107) -- (98.1,133.21) ;
\draw [shift={(100.5,135)}, rotate = 216.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (41,36.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (115,70.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x_{1}$};
% Text Node
\draw (11,191) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{41.88pt}\setlength\topsep{0pt}
\begin{center}
gender
\end{center}
newborn
\end{minipage}};
% Text Node
\draw (101,160) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{32.22pt}\setlength\topsep{0pt}
\begin{center}
weight\\gain
\end{center}

\end{minipage}};
% Text Node
\draw (179,50) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{54.37pt}\setlength\topsep{0pt}
non-natural
\begin{center}
delivery
\end{center}

\end{minipage}};
% Text Node
\draw (16,7) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {smoking};
% Text Node
\draw (98,20) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {\begin{minipage}[lt]{41.88pt}\setlength\topsep{0pt}
\begin{center}
newborn\\weight
\end{center}

\end{minipage}};
% Text Node
\draw (41,163.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (198,100.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y$};
% Text Node
\draw (116,128.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x_{2}$};
% Text Node
\draw (44,99.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (29,69) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {black};


\end{tikzpicture}


==> dessin/tik-prop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,367); %set diagram left start at 0, and has height of 367

%Shape: Circle [id:dp1264711217168576] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (103,41) .. controls (103,32.16) and (110.16,25) .. (119,25) .. controls (127.84,25) and (135,32.16) .. (135,41) .. controls (135,49.84) and (127.84,57) .. (119,57) .. controls (110.16,57) and (103,49.84) .. (103,41) -- cycle ;
%Shape: Circle [id:dp595121702000434] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (41,75) .. controls (41,66.16) and (48.16,59) .. (57,59) .. controls (65.84,59) and (73,66.16) .. (73,75) .. controls (73,83.84) and (65.84,91) .. (57,91) .. controls (48.16,91) and (41,83.84) .. (41,75) -- cycle ;
%Straight Lines [id:da6806776363193812] 
\draw    (70,66) -- (101.14,49.74) ;
\draw [shift={(103.8,48.35)}, rotate = 152.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8828380601056977] 
\draw    (132.8,50.35) -- (164.86,67.58) ;
\draw [shift={(167.5,69)}, rotate = 208.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp09628682997291671] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (168,76) .. controls (168,67.16) and (175.16,60) .. (184,60) .. controls (192.84,60) and (200,67.16) .. (200,76) .. controls (200,84.84) and (192.84,92) .. (184,92) .. controls (175.16,92) and (168,84.84) .. (168,76) -- cycle ;
%Straight Lines [id:da7635109460527372] 
\draw    (73,75) -- (165,75.97) ;
\draw [shift={(168,76)}, rotate = 180.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp20176380218266488] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (215,76) .. controls (215,67.16) and (222.16,60) .. (231,60) .. controls (239.84,60) and (247,67.16) .. (247,76) .. controls (247,84.84) and (239.84,92) .. (231,92) .. controls (222.16,92) and (215,84.84) .. (215,76) -- cycle ;
%Shape: Circle [id:dp6399551928125552] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (278,45) .. controls (278,36.16) and (285.16,29) .. (294,29) .. controls (302.84,29) and (310,36.16) .. (310,45) .. controls (310,53.84) and (302.84,61) .. (294,61) .. controls (285.16,61) and (278,53.84) .. (278,45) -- cycle ;
%Straight Lines [id:da012900656228050367] 
\draw    (246,66) -- (277.14,49.74) ;
\draw [shift={(279.8,48.35)}, rotate = 152.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12583867264328397] 
\draw    (308.8,50.35) -- (340.86,67.58) ;
\draw [shift={(343.5,69)}, rotate = 208.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp564769711273251] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (344,76) .. controls (344,67.16) and (351.16,60) .. (360,60) .. controls (368.84,60) and (376,67.16) .. (376,76) .. controls (376,84.84) and (368.84,92) .. (360,92) .. controls (351.16,92) and (344,84.84) .. (344,76) -- cycle ;
%Straight Lines [id:da25659966713191174] 
\draw    (249,75) -- (341,75.97) ;
\draw [shift={(344,76)}, rotate = 180.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (116,33.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (49,66.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x$};
% Text Node
\draw (177,68.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y$};
% Text Node
\draw (228,68.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$t$};
% Text Node
\draw (286,36.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$x$};
% Text Node
\draw (353,68.4) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9]  {$y$};
% Text Node
\draw (53,113) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {(a) propensity score};
% Text Node
\draw (238,114) node [anchor=north west][inner sep=0.75pt]  [xscale=0.9,yscale=0.9] [align=left] {(b) our approach};


\end{tikzpicture}

